From Entry Point to Impact: A Survey of In-Vehicle Cybersecurity Threats, Mitigations, and Open Research Directions

The increasing complexity and connectivity of modern vehicles have significantly expanded the attack surface of in-vehicle systems. While in-vehicle networks and sensors enable advanced functionality and automation, their underlying designs were developed with limited cybersecurity considerations. As a result, once access to the vehicle is obtained, attackers can exploit internal communication channels and sensor interfaces to manipulate control behavior, disrupt operation, and compromise safety and privacy. Addressing these risks requires a systematic understanding of how in-vehicle attacks are initiated, executed, and mitigated. We use four representative attack chains: the Jeep Cherokee remote compromise, the Tesla Free-Fall exploit, GPS spoofing against connected-vehicle safety applications, and the 2024 Kia connected-vehicle backend/API compromise as driving examples to ground the analysis across all four stages of the lifecycle: entry points, attack methodologies, operational impacts, and mitigations. In this paper, we analyze in-vehicle attacks along two dimensions: the attack lifecycle, comprising the four stages above, and technology scope spanning diverse in-vehicle communication and sensor technologies. We analyze existing defense mechanisms and evaluate their effectiveness and limitations across attack classes. Finally, we synthesize prior work to identify research gaps and underexplored threats where we discuss emerging trends, open issues, and future directions for resilient and safety-aware in-vehicle security solutions. The primary contribution is this structured end-to-end taxonomy covering attack entry points, methodologies, operational impacts, and mitigations within a single framework spanning heterogeneous in-vehicle technologies.

==> F-taxonomy.tex <==
\begin{tikzpicture}[
    x=1cm, y=1cm,
    font=\sffamily\scriptsize,
    >={Stealth[length=1.6mm,width=1.3mm]},
    nohyph/.style  ={execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000\relax}},
    panel/.style   ={draw=black!60, line width=0.4pt},
    ptitle/.style  ={font=\sffamily\bfseries\normalsize},
    stage/.style   ={draw=black!70, fill=taxblue, font=\sffamily\bfseries\small,
                     minimum height=0.62cm, inner xsep=6pt, align=center, nohyph},
    band/.style    ={draw=black!60, fill=taxblue, minimum height=0.98cm, inner sep=0pt},
    xband/.style   ={draw=black!60, fill=black!10, minimum height=1.22cm, inner sep=0pt},
    hbox/.style    ={draw=black!70, fill=white, align=center, minimum height=0.70cm,
                     inner sep=1.5pt, nohyph},
    item/.style    ={draw=black!45, fill=white, align=center, minimum height=0.62cm,
                     inner sep=2pt, nohyph},
    frame/.style   ={draw=black!60, inner sep=2.2pt},
    xframe/.style  ={draw=black!60, dashed, inner sep=2.2pt},
    flow/.style    ={draw=black!75, line width=0.7pt, ->},
    fan/.style     ={draw=black!65, line width=0.35pt, ->},
    link/.style    ={draw=black!70, line width=0.6pt, dashed, ->},
    xlink/.style   ={draw=black!55, line width=0.4pt, dashed, ->},
  ]
  \definecolor{taxblue}{RGB}{164,197,232}

  \newcommand{\taxgroup}[8]{%
    \node[#7, minimum width=#4cm, anchor=north] (#1-h) at (#2,#3) {};
    \node[hbox, text width=#4cm-0.55cm] at (#1-h.center) {#5};
    \coordinate (#1-i0) at ($(#1-h.south)+(0,-0.03)$);
    \foreach \t [count=\i, remember=\i as \p (initially 0)] in {#6} {%
      \node[item, text width=#4cm-0.6cm, below=0.16cm of #1-i\p, anchor=north] (#1-i\i) {\t};
      \xdef\taxlast{#1-i\i}%
    }%
    \node[#8, fit=(#1-h)(\taxlast)] (#1) {};
  }
  \newcommand{\mitgroup}[5]{%
    \node[stage, text width=3.9cm] (#1) at (16.9,#2) {#3};
    \coordinate (#1-i0) at ($(#1.south)+(0,-0.12)$);
    \foreach \t [count=\i, remember=\i as \p (initially 0)] in {#4} {%
      \node[item, text width=3.6cm, below=#5 of #1-i\p, anchor=north] (#1-i\i) {\t};
      \xdef\taxlast{#1-i\i}%
    }%
    \node[frame, fit=(#1)(\taxlast), inner sep=3pt] (#1-f) {};
  }

  \node[stage] (ep) at (6.65,-1.15)  {Entry Points};
  \node[stage] (am) at (6.65,-8.95)  {Attack Methodologies};
  \node[stage] (im) at (6.65,-14.75) {Impacts};

  \taxgroup{phy}{3.05}{-1.95}{3.50}{Physical Layer}
    {{OBD-II / USB /\\Media Ports},{Perception Sensors\\(LiDAR, Radar, Camera)},
     {GNSS / Tire Pressure\\Monitoring System\\(TPMS) / Ultrasonic /\\Microphone},{EV Charging}}{band}{frame}
  \taxgroup{dl}{6.65}{-1.95}{3.25}{Data-Link Layer}
    {{CAN / CAN FD},{LIN},{FlexRay},{Automotive Ethernet}}{band}{frame}
  \taxgroup{app}{10.10}{-1.95}{3.25}{Application Layer}
    {{Keyless Entry / Bluetooth / Wi-Fi},{Cellular},{V2X},{OTA Updates},
     {Automotive Applications},{Cloud / Backend API}}{band}{frame}

  \taxgroup{man}{2.80}{-9.75}{3.65}{Manipulation}
    {{Signal / Measurement Level},{Message / Frame Level},
     {Firmware / Execution Level},{Control-Logic / Semantic Level}}{band}{frame}
  \taxgroup{mon}{6.65}{-9.75}{3.65}{Monitoring and\\Reconnaissance}
    {{Internal (On-IVN)},{External (Off-Vehicle)}}{band}{frame}
  \taxgroup{dis}{10.50}{-9.75}{3.65}{Disruption}
    {{Internal (On-IVN)},{External (RF / Sensor / Network)}}{band}{frame}

  \taxgroup{mech}{1.30}{-15.55}{3.25}{Mechanical and\\Electrical Anomalies}
    {{Steering / Brake /\\Engine Lockout},{Lane Assist Failure},
     {Auxiliary Actuator\\Disruption}}{band}{frame}
  \taxgroup{false}{4.85}{-15.55}{3.25}{False or Misleading\\Information}
    {{Speedometer and\\Dashboard Manipulation},{Odometer, Tachograph,\\and Governor Tampering},
     {Infotainment and\\Display Deception}}{band}{frame}
  \taxgroup{leak}{8.40}{-15.55}{3.25}{Information Leakage and\\Follow-On Attacks}
    {{Eavesdropping and\\Privacy Leakage},{Door Locks, Alarms, and\\Theft Enablement}}{band}{frame}
  \taxgroup{cross}{11.95}{-15.55}{3.25}{Cross-Cutting\\Impact Properties\\(not a category)}
    {{Availability Loss},{Safety Degradation\\Without Explicit Failure},
     {Cascading\\Cross-Domain Effects},{Driver Trust Erosion},
     {ML / Probabilistic Failures}}{xband}{xframe}

  \mitgroup{mep}{-1.15}{At Entry Points}
    {{Detection at Attack\\Entry Points},{Architectural Isolation and\\Secure Gateways},
     {Wireless Interface Hardening},{Sensor and External\\Signal Validation}}{0.30cm}
  \mitgroup{mam}{-8.95}{Against Methodologies}
    {{Detection of Attack\\Methodologies},{Signal- and Measurement-Level\\Defenses},
     {Message- and Frame-Level\\Protections},{Firmware- and Execution-Level\\Security},
     {Control-Logic and Semantic\\Validation}}{0.16cm}
  \mitgroup{mim}{-14.75}{Impact Containment\\and Recovery}
    {{Impact-Level Detection},{Availability and Disruption\\Mitigation},
     {Fail-Safe Operation and\\Graceful Degradation},{Privacy and Information\\Leakage Mitigation}}{0.30cm}
  \node[stage, fill=black!10, text width=3.9cm] (mdd) at (16.9,-20.25)
        {Data-Driven and Semantic\\Attack Detection};
  \node[item, text width=3.6cm, below=0.12cm of mdd] (mdd-i1) {Applies across all three attack stages};
  \node[xframe, fit=(mdd)(mdd-i1), inner sep=3pt] (mdd-f) {};
  \node[font=\sffamily\scriptsize\itshape, align=center, text width=4.0cm]
        (roles) at (16.9,-21.95) {Defensive roles:\\prevent / detect / contain / recover};

  \draw[panel] (-0.9,0.45) rectangle (13.8,-22.5);
  \draw[panel] (-0.9,0.45) rectangle (13.8,-0.40);
  \node[ptitle] at (6.45,0.02) {Attacks};
  \draw[panel] (14.5,0.45) rectangle (19.3,-22.5);
  \draw[panel] (14.5,0.45) rectangle (19.3,-0.40);
  \node[ptitle] at (16.9,0.02) {Mitigations};

  \foreach \s/\g in {ep/phy,ep/dl,ep/app,am/man,am/mon,am/dis,im/mech,im/false,im/leak}
    \draw[fan] (\s.south) -- (\g-h.north);
  \draw[fan, dashed] (im.south) -- (cross-h.north);
  \draw[flow] (ep.west) -- (-0.5,-1.15) -- (-0.5,-8.38) -- (6.65,-8.38) -- (am.north);
  \draw[flow] (am.west) -- (-0.5,-8.95) -- (-0.5,-14.18) -- (6.65,-14.18) -- (im.north);
  \draw[link] (ep.east) -- (mep.west);
  \draw[link] (am.east) -- (mam.west);
  \draw[link] (im.east) -- (mim.west);
  \draw[xlink] (dis.east) -- (14.30,0 |- dis.east) -- (14.30,0 |- mim-i2.west) -- (mim-i2.west);
  \coordinate (mon-out) at ($(mon.south)+(0.9,0)$);
  \coordinate (mon-low) at ($(dis.south)+(0,-0.35)$);
  \draw[xlink] (mon-out) -- (mon-out |- mon-low) -- (14.00,0 |- mon-low)
              -- (14.00,0 |- mim-i4.west) -- (mim-i4.west);
\end{tikzpicture}
